The Wiselib TupleStore: A Modular RDF Database for the Internet of Things

The Internet of Things movement provides self-configuring and universally interoperable devices. While such devices are often built with a specific application in mind, they often turn out to be useful in other contexts as well. We claim that by describing the devices' knowledge in a universal way, IoT devices can become first-class citizens in the Internet. They can then exchange data between heterogeneous hardware, different applications and large data sources on the Web. Our key idea --- in contrast to most existing approaches --- is to not restrict the domain of knowledge that can be expressed on the device in any way and, at the same time, allow this knowledge to be machine-understandable and linkable across different locations. We propose an architecture that allows to connect embedded devices to the Semantic Web by expressing their knowledge in the Resource Description Framework (RDF). We present the Wiselib TupleStore, a modular embedded database tailored specifically for the storage of RDF. The Wiselib TupleStore is portable to many platforms including Contiki and TinyOS and allows a variety of trade-offs, making it able to scale to a large variety of hardware scenarios. We discuss the applicability of RDF to heterogeneous resource-constrained devices and compare our system to the existing embedded tuple stores Antelope and TeenyLIME.

==> fig/bplushashset.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bplushashset.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{598.1bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46267347)%
    \put(0,0){\includegraphics[width=\unitlength]{bplushashset.pdf}}%
    \put(0.35061951,0.13208538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_1$}}}%
    \put(0.2992664,0.07323235){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_2$}}}%
    \put(0.32730273,0.01705445){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_3$}}}%
    \put(0.65396103,0.13208538){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$v_4$}}}%
    \put(0.75649864,0.3631233){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.80581556,0.3631233){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{7}}}%
    \put(0.50124015,0.25619315){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{2}}}%
    \put(0.56128479,0.25619315){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{4}}}%
    \put(0.62403173,0.25638256){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{5}}}%
    \put(0.76852317,0.25638256){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{9}}}%
    \put(0.82854064,0.25638256){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{13}}}%
    \put(0.88793688,0.25638256){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{15}}}%
    \put(0.53787589,0.0396665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47388156\unitlength}\raggedright $h(v_1) = h(v_2) = h(v_3) = 2$\\ $h(v_4) = 4$\end{minipage}}}%
    \put(0.00571454,0.3794479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.54476268\unitlength}\raggedright B+ Tree internal nodes\end{minipage}}}%
    \put(0.00571454,0.27339779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45288453\unitlength}\raggedright B+ Tree leaf nodes\end{minipage}}}%
    \put(0.00571454,0.16639227){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21305564\unitlength}\raggedright Linked list\\ of values\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig/spitfire-arch-simple.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spitfire-arch-simple.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{391.96240879bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33648392)%
    \put(0,0){\includegraphics[width=\unitlength]{spitfire-arch-simple.pdf}}%
    \put(0.40820241,0.08983069){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{CoAP / 6LoWPAN}}}%
    \put(0.28604515,0.17547107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2443154\unitlength}\centering Compr. RDF\end{minipage}}}%
    \put(0.54321267,0.15506097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23237191\unitlength}\centering Semantic\\ Web\\ Documents\end{minipage}}}%
    \put(0.53913064,0.26935763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2443154\unitlength}\centering Smart Service\\ Proxy\end{minipage}}}%
    \put(0.12041971,0.02451831){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Wiselib}}}%
    \put(0,0.29380434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24492145\unitlength}\centering Wiselib\\ RDF Provider\end{minipage}}}%
    \put(0.8980453,0.13473296){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{RDF}}}%
    \put(0.8980453,0.07758462){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{HTTP}}}%
    \put(0.27645847,0.27342704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2226672\unitlength}\centering Embedded\\ Network\end{minipage}}}%
    \put(0.78671148,0.27342704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2226672\unitlength}\centering Semantic\\ Web\end{minipage}}}%
    \put(0,0.16726159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24492145\unitlength}\centering Wiselib\\ Tuplestore\end{minipage}}}%
  \end{picture}%
\endgroup%


==> fig/tuplestore_architecture.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tuplestore_architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{394.35bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38310266)%
    \put(0,0){\includegraphics[width=\unitlength]{tuplestore_architecture.pdf}}%
    \put(0.20675637,0.23797641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Data}}}%
    \put(0.42177596,0.28051844){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Codec}}}%
    \put(0.63803253,0.28228807){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Dictionary}}}%
    \put(0.84059917,0.36923094){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Tuple}}}%
    \put(0.82246355,0.24728421){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Tuple}}}%
    \put(0.50476371,0.08723482){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Block Interface}}}%
    \put(0.79823887,0.08928526){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Memory Management}}}%
    \put(0.59474724,0.01784762){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Operating System}}}%
    \put(0.02180847,0.2492335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{TupleStore}}}%
    \put(0.02114876,0.09201275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Wiselib}}}%
    \put(0.01996309,0.02303849){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Platform}}}%
    \put(0.20675637,0.33604773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Erase}}}%
    \put(0.20752306,0.30806445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Query}}}%
    \put(0.20675637,0.36385246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Insert}}}%
    \put(0.29989185,0.08723482){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Basic DS}}}%
  \end{picture}%
\endgroup%

